Stepanov-like Weighted Pseudo-Almost Automorphic Solutions on Time Scales for a Novel High-order BAM Neural Network with Mixed Time-varying Delays in the Leakage Terms

We first propose the concept of Stepanov-like weighted pseudo-almost automorphic on time-space scales and we apply this type of oscillation to high-order BAM neural networks with mixed delays. Then, we study the existence and exponential stability of Sp-weighted pseudo almost automorphic on time-space scales solutions for the suggested system. Some criteria assuring the convergence are proposed. Our method is mainly based on the Banachs fixed point theorem, the theory of calculus on time scales and the Lyapunov-Krasovskii functional method. Moreover, a numerical example is given to show the effectiveness of the main results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

